An upper bound on the Kaon B-parameter and Re(epsilon_K)

New precise data in B physics and theoretical developments in K physics lead us to reconsider the weak K^0-\bar{K}^0 transition from a large-N_c viewpoint, N_c being the number of colors. In this framework, we infer an upper limit on \hat{B}_K and the Kaon indirect CP violation.

==> Fig1.tex <==
%%JaxoComment:
%%JaxoScale{1.0}
\SetScale{0.4}\setlength{\unitlength}{0.4pt}

\begin{center}
\fcolorbox{white}{white}{
  \begin{picture}(1122,280) (95,-27)
    \SetWidth{1.0}
    \SetColor{Black}
    \GOval(144,136)(48,16)(0){0.882}
    \Line(96,136)(128,136)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](144,88)(224,88)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](224,88)(224,184)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](224,184)(144,184)
    \GOval(400,136)(48,16)(0){0.882}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](400,184)(320,184)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](320,184)(320,88)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](320,88)(400,88)
    \Line(416,136)(448,136)
    \Photon(224,184)(320,184){7.5}{5}
    \Photon(224,88)(320,88){7.5}{5}
    \Text(176,200)[lb]{\normalsize{\Black{$s$}}}
    \DashBezier(344,208)(344,136)(272,184)(272,136){2}%JaxoID:GBez
    \DashBezier(272,136)(272,88)(200,136)(200,64){2}%JaxoID:GBez
    \Text(232,128)[lb]{\normalsize{\Black{$u$}}}
    \Text(296,128)[lb]{\normalsize{\Black{$u$}}}
    \Text(352,200)[lb]{\normalsize{\Black{$d$}}}
    \Text(176,48)[lb]{\normalsize{\Black{$d$}}}
    \Text(352,48)[lb]{\normalsize{\Black{$s$}}}
    \Text(264,200)[lb]{\normalsize{\Black{$W$}}}
    \Text(264,48)[lb]{\normalsize{\Black{$W$}}}
    \Text(256,-32)[lb]{\normalsize{\Black{$(a)$}}}
    \Line(496,136)(528,136)
    \GOval(544,136)(48,16)(0){0.882}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](624,184)(544,184)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](704,184)(624,184)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](784,184)(704,184)
    \Photon(624,184)(624,88){7.5}{5}
    \Photon(704,184)(704,88){7.5}{5}
    \GOval(784,136)(48,16)(0){0.882}
    \Line(800,136)(832,136)
    \Line(880,136)(912,136)
    \GOval(928,136)(48,16)(0){0.882}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](1008,184)(928,184)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](1088,184)(1008,184)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](1168,184)(1088,184)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](544,88)(624,88)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](624,88)(704,88)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](704,88)(784,88)
    \PhotonArc[clock](1048,175)(41,167.32,12.68){7.5}{6.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](928,88)(1008,88)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](1008,88)(1088,88)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](1088,88)(1168,88)
    \PhotonArc(1048,97)(41,-167.32,-12.68){7.5}{6.5}
    \GOval(1168,136)(48,16)(0){0.882}
    \Line(1184,136)(1216,136)
    \Text(576,200)[lb]{\normalsize{\Black{$s$}}}
    \Text(736,200)[lb]{\normalsize{\Black{$d$}}}
    \Text(656,200)[lb]{\normalsize{\Black{$u$}}}
    \Text(576,48)[lb]{\normalsize{\Black{$d$}}}
    \Text(656,48)[lb]{\normalsize{\Black{$u$}}}
    \Text(736,48)[lb]{\normalsize{\Black{$s$}}}
    \Text(584,128)[lb]{\normalsize{\Black{$W$}}}
    \Text(720,128)[lb]{\normalsize{\Black{$W$}}}
    \Text(1040,232)[lb]{\normalsize{\Black{$W$}}}
    \Text(1040,16)[lb]{\normalsize{\Black{$W$}}}
    \Text(960,200)[lb]{\normalsize{\Black{$s$}}}
    \Text(960,48)[lb]{\normalsize{\Black{$d$}}}
    \Text(1120,200)[lb]{\normalsize{\Black{$d$}}}
    \Text(1120,48)[lb]{\normalsize{\Black{$s$}}}
    \Text(648,-32)[lb]{\normalsize{\Black{$(b)$}}}
    \Text(1032,-32)[lb]{\normalsize{\Black{$(c)$}}}
    \DashBezier(1112,208)(1112,120)(984,152)(984,64){2}%JaxoID:GBez
    \Bezier(1008,136)(1008,160)(1088,160)(1088,136)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](1047.4,153.998)(1048,154)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2]
    \Bezier(1088,136)(1088,112)(1008,112)(1008,136)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](1048.6,118.002)(1048,118)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2]
  \end{picture}
}
\end{center}


==> Fig2.tex <==
%%JaxoComment:
%%JaxoScale{1.0}
\SetScale{0.85}\setlength{\unitlength}{0.85pt}

\begin{center}
\fcolorbox{white}{white}{
  \begin{picture}(536,128) (19,-43)
    \SetWidth{0.1}
    \SetColor{Black}
    \Bezier(408,32)(408,64)(488,64)(488,32)\Line[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](475.047,50.238)(475.5,50)%JaxoID:FBez[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \Bezier(488,32)(488,0)(408,0)(408,32)\Line[arrow,arrowpos=0.24,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](476.822,14.742)(476.388,14.49)%JaxoID:FBez[arrow,arrowpos=0.24,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \SetWidth{0.8}
    \Bezier(488,32)(488,0)(408,0)(408,32)\Line[arrow,arrowpos=0.75,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](420.953,13.762)(420.5,14)%JaxoID:FBez[arrow,arrowpos=0.75,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Line(488,32)(512,32)
    \Line(384,32)(408,32)
    \Line(40,32)(64,32)
    \Line[dash,dashsize=8](144,32)(184,32)
    \Bezier(144,32)(144,0)(64,0)(64,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](104.6,8.002)(104,8)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(64,32)(64,64)(144,64)(144,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](103.4,55.998)(104,56)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(184,32)(184,64)(264,64)(264,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](223.4,55.998)(224,56)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(264,32)(264,0)(184,0)(184,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](224.6,8.002)(224,8)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(408,32)(408,64)(488,64)(488,32)\Line[arrow,arrowpos=0.24,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](419.178,49.258)(419.612,49.51)%JaxoID:FBez[arrow,arrowpos=0.24,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Line(264,32)(288,32)
    \Line[dash,dashsize=8](448,56)(448,8)
    \Text(16,28)[lb]{\normalsize{\Black{$K^0$}}}
    \Text(96,26)[lb]{\normalsize{$(\Red{-})$}}
    \Text(104,64)[lb]{\normalsize{\Black{$s$}}}
    \Text(100,-8)[lb]{\normalsize{\Black{$d$}}}
    \Text(160,40)[lb]{\normalsize{\Black{$X^0$}}}
    \Text(216,26)[lb]{\normalsize{$(\Red{-})$}}
    \Text(224,64)[lb]{\normalsize{\Black{$d$}}}
    \Text(220,-8)[lb]{\normalsize{\Black{$s$}}}
    \Text(296,28)[lb]{\normalsize{\Black{$\bar{K}^0$}}}
    \SetWidth{0.0}
    \Vertex(144,32){4.243}
    \Vertex(184,32){4.243}
    \Vertex(448,56){4.243}
    \Vertex(448,8){4.243}
    \Text(152,-48)[lb]{\normalsize{\Black{$(a)$}}}
    \Text(440,-48)[lb]{\normalsize{\Black{$(b)$}}}
    \Text(360,28)[lb]{\normalsize{\Black{$K^0$}}}
    \Text(414,56)[lb]{\normalsize{\Black{$s$}}}
    \Text(480,56)[lb]{\normalsize{\Black{$d$}}}
    \Text(416,-2)[lb]{\normalsize{\Black{$d$}}}
    \Text(480,-2)[lb]{\normalsize{\Black{$s$}}}
    \Text(520,28)[lb]{\normalsize{\Black{$\bar{K}^0$}}}
    \Text(456,26)[lb]{\normalsize{\Black{$X^0$}}}
    \Text(420,26)[lb]{\normalsize{$(\Red{-})$}}
  \end{picture}
}
\end{center}


==> Fig3.tex <==
%%JaxoComment:
%%JaxoScale{1.0}
\SetScale{0.85}\setlength{\unitlength}{0.85pt}

\begin{center}
\fcolorbox{white}{white}{
  \begin{picture}(501,128) (19,-43)
    \SetWidth{0.1}
    \SetColor{Black}
    \Bezier(488,32)(488,0)(408,0)(408,32)\Line[arrow,arrowpos=0.64,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](432.194,9.75)(431.639,9.882)%JaxoID:FBez[arrow,arrowpos=0.64,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \SetWidth{0.8}
    \Line(384,32)(408,32)
    \Bezier(408,32)(408,64)(488,64)(488,32)\Line[arrow,arrowpos=0.24,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](419.178,49.258)(419.612,49.51)%JaxoID:FBez[arrow,arrowpos=0.24,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(64,32)(64,64)(144,64)(144,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](103.4,55.998)(104,56)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \SetWidth{0.1}
    \Bezier(408,32)(408,64)(488,64)(488,32)\Line[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](475.047,50.238)(475.5,50)%JaxoID:FBez[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \Bezier(488,32)(488,0)(408,0)(408,32)\Line[arrow,arrowpos=0.24,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](476.822,14.742)(476.388,14.49)%JaxoID:FBez[arrow,arrowpos=0.24,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \SetWidth{0.8}
    \Bezier(488,32)(488,0)(408,0)(408,32)\Line[arrow,arrowpos=0.87,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](411.98,20.79)(411.704,21.142)%JaxoID:FBez[arrow,arrowpos=0.87,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Line(40,32)(64,32)
    \Bezier(144,32)(144,0)(64,0)(64,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](104.6,8.002)(104,8)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(184,32)(184,64)(264,64)(264,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](223.4,55.998)(224,56)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(264,32)(264,0)(184,0)(184,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](224.6,8.002)(224,8)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Text(16,28)[lb]{\normalsize{\Black{$K^+$}}}
    \Text(96,26)[lb]{\normalsize{$(\Red{-})$}}
    \Text(104,64)[lb]{\normalsize{\Black{$s$}}}
    \Text(100,-8)[lb]{\normalsize{\Black{$u$}}}
    \Text(160,40)[lb]{\normalsize{\Black{$W^+$}}}
    \Text(216,26)[lb]{\normalsize{$(\Red{-})$}}
    \Text(224,64)[lb]{\normalsize{\Black{$d$}}}
    \Text(220,-8)[lb]{\normalsize{\Black{$u$}}}
    \Text(152,-48)[lb]{\normalsize{\Black{$(a)$}}}
    \Text(440,-48)[lb]{\normalsize{\Black{$(b)$}}}
    \Text(360,28)[lb]{\normalsize{\Black{$K^+$}}}
    \Text(416,58)[lb]{\normalsize{\Black{$s$}}}
    \Text(480,56)[lb]{\normalsize{\Black{$u$}}}
    \Text(428,-8)[lb]{\normalsize{\Black{$d$}}}
    \Text(480,0)[lb]{\normalsize{\Black{$u$}}}
    \Text(458,26)[lb]{\normalsize{\Black{$W^+$}}}
    \Text(420,26)[lb]{\normalsize{$(\Red{-})$}}
    \Photon(144,32)(184,32){5}{3}
    \Text(260,26)[lb]{\LARGE{\Black{$*$}}}
    \Text(117,5)[lb]{\LARGE{\Black{$*$}}}
    \SetWidth{0.1}
    \Bezier(144,32)(144,0)(64,0)(64,32)\Line[arrow,arrowpos=0.165,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](138.511,19.098)(138.185,18.774)%JaxoID:FBez[arrow,arrowpos=0.165,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \Text(398,12)[lb]{\normalsize{\Black{$u$}}}
    \Text(418,9)[lb]{\LARGE{\Black{$*$}}}
    \Text(485,26)[lb]{\LARGE{\Black{$*$}}}
    \SetWidth{0.8}
    \Photon(448,56)(448,8){5}{3}
    \Text(146,16)[lb]{\normalsize{\Black{$u$}}}
  \end{picture}
}
\end{center}



==> Fig4.tex <==
%%JaxoComment:
%%JaxoScale{1.0}
\SetScale{0.8}\setlength{\unitlength}{0.8pt}

\begin{center}
\fcolorbox{white}{white}{
  \begin{picture}(568,128) (25,-43)
    \SetWidth{0.1}
    \SetColor{Black}
    \Bezier(488,32)(488,64)(568,64)(568,32)\Line[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](555.047,50.238)(555.5,50)%JaxoID:FBez[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \Bezier(488,32)(488,0)(568,0)(568,32)\Line[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2](555.047,13.762)(555.5,14)%JaxoID:FBez[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2]
    \Bezier(416,32)(416,0)(336,0)(336,32)\Line[arrow,arrowpos=0.24,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](404.822,14.742)(404.388,14.49)%JaxoID:FBez[arrow,arrowpos=0.24,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \SetWidth{0.8}
    \Bezier(416,32)(416,0)(336,0)(336,32)\Line[arrow,arrowpos=0.87,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](339.98,20.79)(339.704,21.142)%JaxoID:FBez[arrow,arrowpos=0.87,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \SetWidth{0.1}
    \Bezier(416,32)(416,0)(336,0)(336,32)\Line[arrow,arrowpos=0.64,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](360.194,9.75)(359.639,9.882)%JaxoID:FBez[arrow,arrowpos=0.64,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \SetWidth{0.8}
    \Line(316,32)(336,32)
    \Bezier(336,32)(336,64)(416,64)(416,32)\Line[arrow,arrowpos=0.24,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](347.178,49.258)(347.612,49.51)%JaxoID:FBez[arrow,arrowpos=0.24,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(488,32)(488,64)(568,64)(568,32)\Line[arrow,arrowpos=0.385,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](513.876,54.618)(514.443,54.73)%JaxoID:FBez[arrow,arrowpos=0.385,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Line(468,32)(488,32)
    \Bezier(568,32)(568,0)(488,0)(488,32)\Line[arrow,arrowpos=0.87,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](491.98,20.79)(491.704,21.142)%JaxoID:FBez[arrow,arrowpos=0.87,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \SetWidth{0.1}
    \Bezier(568,32)(568,0)(488,0)(488,32)\Line[arrow,arrowpos=0.49,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](529.799,8.022)(529.2,8.01)%JaxoID:FBez[arrow,arrowpos=0.49,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \Bezier(488,32)(488,0)(568,0)(568,32)\Line[arrow,arrowpos=0.33,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2](507.857,10.94)(508.386,10.774)%JaxoID:FBez[arrow,arrowpos=0.33,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2]
    \Bezier(336,32)(336,64)(416,64)(416,32)\Line[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](403.047,50.238)(403.5,50)%JaxoID:FBez[arrow,arrowpos=0.75,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \SetWidth{0.8}
    \Bezier(64,32)(64,64)(144,64)(144,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](103.4,55.998)(104,56)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Line(44,32)(64,32)
    \Bezier(144,32)(144,0)(64,0)(64,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](104.6,8.002)(104,8)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(184,32)(184,64)(264,64)(264,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](223.4,55.998)(224,56)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Bezier(264,32)(264,0)(184,0)(184,32)\Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](224.6,8.002)(224,8)%JaxoID:FBez[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip]
    \Text(22,28)[lb]{\normalsize{\Black{$K^0$}}}
    \Text(94,26)[lb]{\normalsize{$(\Red{-})$}}
    \Text(104,64)[lb]{\normalsize{\Black{$s$}}}
    \Text(100,-8)[lb]{\normalsize{\Black{$d$}}}
    \Text(160,40)[lb]{\normalsize{\Black{$W^+$}}}
    \Text(216,26)[lb]{\normalsize{$(\Red{-})$}}
    \Text(224,64)[lb]{\normalsize{\Black{$d$}}}
    \Text(220,-8)[lb]{\normalsize{\Black{$u$}}}
    \Text(152,-48)[lb]{\normalsize{\Black{$(a)$}}}
    \Text(368,-48)[lb]{\normalsize{\Black{$(b)$}}}
    \Text(294,28)[lb]{\normalsize{\Black{$K^0$}}}
    \Text(344,56)[lb]{\normalsize{\Black{$s$}}}
    \Text(408,56)[lb]{\normalsize{\Black{$u$}}}
    \Text(356,-8)[lb]{\normalsize{\Black{$d$}}}
    \Text(408,2)[lb]{\normalsize{\Black{$u$}}}
    \Text(384,26)[lb]{\normalsize{\Black{$W^+$}}}
    \Text(348,26)[lb]{\normalsize{$(\Red{-})$}}
    \Photon(144,32)(184,32){5}{3}
    \Text(260,26)[lb]{\LARGE{\Black{$*$}}}
    \Text(118,6)[lb]{\LARGE{\Black{$*$}}}
    \SetWidth{0.1}
    \Bezier(144,32)(144,0)(64,0)(64,32)\Line[arrow,arrowpos=0.165,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip](138.511,19.098)(138.185,18.774)%JaxoID:FBez[arrow,arrowpos=0.165,arrowlength=3.5,arrowwidth=1.4,arrowinset=0.2,flip]
    \Text(324,16)[lb]{\normalsize{\Black{$d$}}}
    \Text(345,9)[lb]{\LARGE{\Black{$*$}}}
    \Text(413,26)[lb]{\LARGE{\Black{$*$}}}
    \SetWidth{0.8}
    \Photon(376,56)(376,8){5}{3}
    \Text(144,14)[lb]{\normalsize{\Black{$u$}}}
    \Text(332,-4)[lb]{\small{$(\Red{-})$}}
    \Text(446,28)[lb]{\normalsize{\Black{$K^0$}}}
    \Photon(541,55)(541,10){5}{3}
    \Text(520,-48)[lb]{\normalsize{\Black{$(c)$}}}
    \Text(476,14)[lb]{\normalsize{\Black{$d$}}}
    \Text(514,62)[lb]{\normalsize{\Black{$s$}}}
    \Text(558,-2)[lb]{\normalsize{\Black{$c$}}}
    \Text(536,-8)[lb]{\small{$(\Red{-})$}}
    \Text(525,-6)[lb]{\normalsize{\Black{$d$}}}
    \Text(504,-2)[lb]{\normalsize{\Black{$u$}}}
    \Text(498,9)[lb]{\LARGE{\Black{$*$}}}
    \Text(514,4)[lb]{\LARGE{\Black{$*$}}}
    \Text(508,26)[lb]{\normalsize{$(\Red{-})$}}
    \Text(498,-16)[lb]{\normalsize{\Black{$(d)$}}}
    \Text(548,26)[lb]{\normalsize{\Black{$W^+$}}}
    \Text(558,60)[lb]{\normalsize{\Black{$c$}}}
  \end{picture}
}
\end{center}

